Informed POMDP: Leveraging Additional Information in Model-Based RL

In this work, we generalize the problem of learning through interaction in a POMDP by accounting for eventual additional information available at training time. First, we introduce the informed POMDP, a new learning paradigm offering a clear distinction between the information at training and the observation at execution. Next, we propose an objective that leverages this information for learning a sufficient statistic of the history for the optimal control. We then adapt this informed objective to learn a world model able to sample latent trajectories. Finally, we empirically show a learning speed improvement in several environments using this informed world model in the Dreamer algorithm. These results and the simplicity of the proposed adaptation advocate for a systematic consideration of eventual additional information when learning in a POMDP using model-based RL.

==> tikz/dynamics.tex <==
\node[distribution, above left=-0.15cm of s0] {$P$} ;
\node[distribution, above left=-0.15cm of i0] {$\tilde{I}$} ;
\node[distribution, above left=-0.15cm of o0] {$\tilde{O}$} ;
\node[distribution, below left=-0.15cm of r0] {$R$} ;
\node[distribution, above left=-0.15cm of s1] {$T$} ;


==> tikz/encoder.tex <==
\node[encoded] (e-1)   at (-1.0, -3.1) {} ; \node[label] (e-1t) at (e-1) {$e$} ;
\node[encoded] (e0)    at ( 1.0, -3.1) {} ; \node[label] (e0t) at (e0) {$e$} ;
\node[encoded] (e1)    at ( 3.0, -3.1) {} ; \node[label] (e1t) at (e1) {$e$} ;

\draw[arrow] (z-1) to (e-1) ; \draw[arrow] (a-1) to (e-1) ; \draw[arrow] (o0) to (e-1) ;
\draw[arrow] (z0) to (e0) ; \draw[arrow] (a0) to (e0) ; \draw[arrow] (o1) to (e0) ;
\draw[arrow] (z1) to (e1) ; \draw[arrow] (a1) to (e1) ; \draw[arrow] (o2) to (e1) ;

\draw[arrow] (z-1) to[bend right=25] (z0) ; \draw[arrow] (e-1) to (z0) ; \draw[arrow] (a-1) to (z0) ;
\draw[arrow] (z0) to[bend right=25] (z1) ; \draw[arrow] (e0) to (z1) ; \draw[arrow] (a0) to (z1) ;
\draw[arrow] (z1) to[bend right=25] (z2) ; \draw[arrow] (e1) to (z2) ; \draw[arrow] (a1) to (z2) ;

\node[distribution, above left=-0.10cm of e-1] {$q_\theta^e$} ;


==> tikz/history.tex <==
\node[observation] (o0) at (0, -2) {}; \node[label] (o0t) at (o0) {$o$} ;
\node[observation] (o1) at (2, -2) {}; \node[label] (o1t) at (o1) {$o$} ;
\node[observation] (o2) at (4, -2) {}; \node[label] (o2t) at (o2) {$o$} ;

\node[action] (a0) at (1, -2) {}; \node[label] (a0t) at (a0) {$a$} ;
\node[action] (a1) at (3, -2) {}; \node[label] (a1t) at (a1) {$a$} ;


==> tikz/imagined.tex <==
\node[value] (v0) at (-0.4, -2) {}; \node[label] (v0t) at (v0) {$\hat v$} ;
\node[value] (v1) at (1.6, -2) {}; \node[label] (v1t) at (v1) {$\hat v$} ;
\node[value] (v2) at (3.6, -2) {}; \node[label] (v2t) at (v2) {$\hat v$} ;

\node[action] (a-1) at (-1, -2) {} ; \node[label] (a-1t) at (a-1) {$/$} ;
\node[action] (a0) at (1, -2) {} ; \node[label] (a0t) at (a0) {$a$} ;
\node[action] (a1) at (3, -2) {} ; \node[label] (a1t) at (a1) {$a$} ;

\node[reward] (r-1) at (-1.6, -2) {}; \node[label] (r-1t) at (r-1) {$/$} ;
\node[reward] (r0) at (0.4, -2) {}; \node[label] (r0t) at (r0) {$\hat r$} ;
\node[reward] (r1) at (2.4, -2) {}; \node[label] (r1t) at (r1) {$\hat r$} ;

\draw[loss] (p-1) to node[pos=0.75, left=-0.02cm, align=right] {$q_\theta^r$} (r-1) ; \draw[loss] (p-1) to node[pos=0.72, left=-0.1cm, align=right] {$v_\psi$} (v0) ;
\draw[loss] (p0) to (r0) ; \draw[loss] (p0) to (v1) ;
\draw[loss] (p1) to (r1) ; \draw[loss] (p1) to (v2) ;

\draw[arrow] (z-1) to[bend right=33] (z0) ; \draw[arrow] (p-1) to (z0) ; \draw[arrow] (a-1) to (z0) ;
\draw[arrow] (z0) to[bend right=33] (z1) ; \draw[arrow] (p0) to (z1) ; \draw[arrow] (a0) to (z1) ;
\draw[arrow] (z1) to[bend right=33] (z2) ; \draw[arrow] (p1) to (z2) ; \draw[arrow] (a1) to (z2) ;


==> tikz/initial.tex <==
\node[statistic] (z-1) at (-2.0, -3.1) {} ; \node[label] (z-1t) at (z-1) {$/$} ;
\node[action] (a-1) at (-1, -2) {} ; \node[label] (a-1t) at (a-1) {$/$} ;


==> tikz/ipomdp.tex <==
\draw[zone, opacity=0.30] (-0.4, -0.70) rectangle (4.4, -2.35) ;
\draw[zone, opacity=0.40] (-0.3, -1.75) rectangle (4.3, -2.25) ;

\input{tikz/trajectory}

\node[state] (s0) at (0, 0) {} ; \node[label] (s0t) at (s0) {$s$} ;
\node[state] (s1) at (2, 0) {} ; \node[label] (s1t) at (s1) {$s$} ;
\node[state] (s2) at (4, 0) {} ; \node[label] (s2t) at (s2) {$s$} ;

\draw[arrow] (s0) to (i0) ;
\draw[arrow] (i0) to (o0) ;

\draw[arrow] (s0) to (r0) ; \draw[arrow] (a0) to (r0) ;
\draw[arrow] (s0) to (s1) ; \draw[arrow] (a0) to (s1) ;

\draw[arrow] (s1) to (i1) ;
\draw[arrow] (i1) to (o1) ;

\draw[arrow] (s1) to (r1) ; \draw[arrow] (a1) to (r1) ;
\draw[arrow] (s1) to (s2) ; \draw[arrow] (a1) to (s2) ;

\draw[arrow] (s2) to (i2) ;
\draw[arrow] (i2) to (o2) ;


==> tikz/legend.tex <==
\node[label, text=MyGray, align=center, text width=2cm, anchor=center] (dots) at (5.2, 0) {$\dots$} ;
\node[label, text=MyLighterBlue, align=center, text width=2cm, anchor=center] (train) at (5.2, -1) {training} ;
\node[label, text=MyLightBlue, align=center, text width=2cm, anchor=center] (exec) at (5.2, -2) {execution} ;

% \node[label, text=MyLighterBlue, align=center, text width=2cm, anchor=center] (train_phantom) at (-0.2, -1) {\phantom{training}} ;
% \node[label, text=MyLightBlue, align=center, text width=2cm, anchor=center] (exec_phantom) at (-0.2, -2) {\phantom{execution}} ;


==> tikz/loss.tex <==
\node[reward] (r-1) at (-1, -1) {} ; \node[label] (r-1t) at (r-1) {$/$} ;

\draw[loss] (e-1) to[bended] node[pos=0.75, left, align=right] {$q_\theta^r$} (r-1) ;
\draw[loss] (e0) to[bended] (r0) ;
\draw[loss] (e1) to[bended] (r1) ;

\draw[loss] (e-1) to node[pos=0.75, left, align=right] {$q_\theta^i$} (i0) ;
\draw[loss] (e0) to (i1) ;
\draw[loss] (e1) to (i2) ;

\draw[loss] (e-1) to node[pos=0.50, left=-0.1cm, align=right] {\tiny $- \operatorname{KL}$} (p-1) ;
\draw[loss] (e0) to (p0) ;
\draw[loss] (e1) to (p1) ;


==> tikz/policy.tex <==
\draw[arrow] (z0) to (a0) ;
\draw[arrow] (z1) to (a1) ;

\node[distribution, above left=-0.10 of a0] {$g_\phi$} ;


==> tikz/prior.tex <==
\node[prior] (p-1)     at (-1.0, \pos) {} ; \node[label] (p-1t) at (p-1) {$\hat e$} ;
\node[prior] (p0)      at ( 1.0, \pos) {} ; \node[label] (p0t) at (p0) {$\hat e$} ;
\node[prior] (p1)      at ( 3.0, \pos) {} ; \node[label] (p1t) at (p1) {$\hat e$} ;

\draw[arrow] (z-1) to (p-1) ;
\draw[arrow] (z0) to (p0) ;
\draw[arrow] (z1) to (p1) ;

\draw[arrow] (a-1) to[bend left=\bend] (p-1) ;
\draw[arrow] (a0) to[bend left=\bend] (p0) ;
\draw[arrow] (a1) to[bend left=\bend] (p1) ;


==> tikz/recurrence.tex <==
\node[statistic] (z0)  at ( 0.0, -3.1) {} ; \node[label] (z0t) at (z0) {$z$} ;
\node[statistic] (z1)  at ( 2.0, -3.1) {} ; \node[label] (z1t) at (z1) {$z$} ;
\node[statistic] (z2)  at ( 4.0, -3.1) {} ; \node[label] (z2t) at (z2) {$z$} ;

\node[distribution, below=-0.05cm of z0] {$u_\theta$} ;


==> tikz/styles.tex <==
\definecolor{MyYellow}{HTML}{F7D254}
\definecolor{MyBlue}{HTML}{3B7CF3}
\definecolor{MyRed}{HTML}{E8464A}
\definecolor{MyGreen}{HTML}{A3D16E}
\definecolor{MyLightGreen}{HTML}{729C44}
\definecolor{MyOrange}{HTML}{EF8C56}
\definecolor{MyPink}{HTML}{8C33B6}
\definecolor{MyPurple}{HTML}{982ABC}
\definecolor{MyGray}{HTML}{999999}
\definecolor{MyLightGray}{HTML}{616161}
\definecolor{MyLighterGray}{HTML}{909090}
\definecolor{MyLightBlue}{HTML}{52D6FC}
\definecolor{MyLighterBlue}{HTML}{81DEFE}

\tikzstyle{state} = [circle, fill=MyLightGray, text=white, text width=0.0cm, align=center]
\tikzstyle{reward} = [circle, fill=MyGreen, text=white, text width=0.0cm, align=center]
\tikzstyle{information} = [circle, fill=MyYellow, text=white, text width=0.0cm, align=center]
\tikzstyle{observation} = [circle, fill=MyRed, text=white, text width=0.0cm, align=center]
\tikzstyle{action} = [circle, fill=MyBlue, text=white, text width=0.0cm, align=center]
\tikzstyle{statistic} = [circle, fill=MyPurple, text=white, text width=0.0cm, align=center]
\tikzstyle{encoded} = [circle, fill=MyLightGray, text=white, text width=0.0cm, align=center]
\tikzstyle{prior} = [circle, fill=MyLighterGray, text=white, text width=0.0cm, align=center]
\tikzstyle{value} = [circle, fill=MyLightGreen, text=white, text width=0.0cm, align=center]

\tikzstyle{label} = [text=white, text width=0.2cm, align=center]
\tikzstyle{distribution} = [text=MyGray, text width=0.2cm, align=center]

\tikzstyle{arrow} = [-{Stealth[round]}, line width=0.020cm, color=MyGray]
\tikzstyle{loss} = [arrow, MyOrange]
\tikzstyle{bended} = [bend left=33]
\tikzstyle{zone} = [draw=none, rounded corners, fill=MyLightBlue]


==> tikz/trajectory.tex <==
\input{tikz/history}

\node[information] (i0) at (0, -1) {}; \node[label] (i0t) at (i0) {$i$} ;
\node[information] (i1) at (2, -1) {}; \node[label] (i1t) at (i1) {$i$} ;
\node[information] (i2) at (4, -1) {}; \node[label] (i2t) at (i2) {$i$} ;

\node[reward] (r0) at (1, -1) {}; \node[label] (r0t) at (r0) {$r$} ;
\node[reward] (r1) at (3, -1) {}; \node[label] (r1t) at (r1) {$r$} ;

